A family of OWA operators based on Faulhaber's formulas

In this paper we develop a new family of Ordered Weighted Averaging (OWA) operators. Weight vector is obtained from a desired orness of the operator. Using Faulhaber's formulas we obtain direct and simple expressions for the weight vector without any iteration loop. With the exception of one weight, the remaining follow a straight line relation. As a result, a fast and robust algorithm is developed. The resulting weight vector is suboptimal according with the Maximum Entropy criterion, but it is very close to the optimal. Comparisons are done with other procedures.

==> figs/falfa.tex <==
 \begin{pspicture}(0,0)(8,5)%\psgrid
  \rput[bl](1,1)
  {
    \psset{xunit=10}
    \psset{yunit=3}
    \psaxes[Dx=0.5]{->}(0,0)(0.6,1.1)[$\alpha$,0][$f(\alpha)$,90]
    \psline[linestyle=dashed](0,0)(0.5,1)
    \psline[linestyle=dashed](0,0)(0.333,1)
    \rput[t]{40}(0.25,0.48){$2\alpha$}
    \rput[b]{45}(0.25,0.78){$3\alpha$}
    \psplot[plotpoints=20,linewidth=2pt]{0}{0.5}{x -2 mul 1 add 1.25 exp -1 mul 1 add}
  }
 \end{pspicture}

